The design and flight of the Payload for Ultrahigh Energy Observations (PUEO)

Sources of cosmic rays at ultrahigh energies (UHE, $\gtrsim$ 1 EeV) are anticipated to give rise to neutrinos at similar energies by production via propagation interactions either within the source region or on cosmological scales. Measurements of the neutrino flux, flavor, and energy provide significant insight into those underlying processes governing UHE cosmic ray acceleration and propagation. Detecting neutrinos at these energies requires immense detector volumes due to their low predicted flux. We present the balloon-borne mission PUEO (Payload for Ultrahigh Energy Observations) which is an antenna array designed to detect the Askaryan emission from UHE neutrino interactions in the Antarctic ice. This paper reports on the design considerations and implementations for constructing PUEO, from the design parameters to the as-built validations.

==> vectorDiagramHpol.tex <==
\begin{tikzpicture}[>=stealth,scale=1,line cap=round, bullet/.style={circle,inner sep=1.5pt,fill},font=\sffamily]

\path[use as bounding box] (-3.5,-3) rectangle (5.5,5);

%Define x,y,z coordinates of boresight vector.  This controls the orientation of the antenna.
\def\x{3}
\def\y{4}
\def\z{0} 

%====================================================
% Draw truncated pyramid at origin to represent the antenna
%====================================================

% Large square side length
\def\B{3}

% Small square side length
\def\S{0.5}

% Length along r-hat
\def\L{4}

% Unit r-hat components
\pgfmathsetmacro{\rr}{sqrt(\x*\x+\y*\y+\z*\z)}
\pgfmathsetmacro{\rx}{\y/\rr}
\pgfmathsetmacro{\ry}{\z/\rr}
\pgfmathsetmacro{\rz}{\x/\rr}

% Choose reference direction (global z)
\pgfmathsetmacro{\ax}{0}
\pgfmathsetmacro{\ay}{0}
\pgfmathsetmacro{\az}{1}

% u = z × r
\pgfmathsetmacro{\ux}{\ay*\rz-\az*\ry}
\pgfmathsetmacro{\uy}{\az*\rx-\ax*\rz}
\pgfmathsetmacro{\uz}{\ax*\ry-\ay*\rx}

\pgfmathsetmacro{\unorm}{sqrt(\ux*\ux+\uy*\uy+\uz*\uz)}

\pgfmathsetmacro{\ux}{\ux/\unorm}
\pgfmathsetmacro{\uy}{\uy/\unorm}
\pgfmathsetmacro{\uz}{\uz/\unorm}

% v = r × u
\pgfmathsetmacro{\vx}{\ry*\uz-\rz*\uy}
\pgfmathsetmacro{\vy}{\rz*\ux-\rx*\uz}
\pgfmathsetmacro{\vz}{\rx*\uy-\ry*\ux}

%----------------------------------------------------
% Large face vertices (centered at origin)
%----------------------------------------------------

\coordinate (B1) at
({0.5*\B*(\ux+\vx)},
{0.5*\B*(\uy+\vy)},
{0.5*\B*(\uz+\vz)});

\coordinate (B2) at
({0.5*\B*(\ux-\vx)},
{0.5*\B*(\uy-\vy)},
{0.5*\B*(\uz-\vz)});

\coordinate (B3) at
({-0.5*\B*(\ux+\vx)},
{-0.5*\B*(\uy+\vy)},
{-0.5*\B*(\uz+\vz)});

\coordinate (B4) at
({-0.5*\B*(\ux-\vx)},
{-0.5*\B*(\uy-\vy)},
{-0.5*\B*(\uz-\vz)});

%----------------------------------------------------
% Small face vertices
%----------------------------------------------------

\coordinate (T1) at
({-\L*\rx + 0.5*\S*(\ux+\vx)},
{-\L*\ry + 0.5*\S*(\uy+\vy)},
{-\L*\rz + 0.5*\S*(\uz+\vz)});

\coordinate (T2) at
({-\L*\rx + 0.5*\S*(\ux-\vx)},
{-\L*\ry + 0.5*\S*(\uy-\vy)},
{-\L*\rz + 0.5*\S*(\uz-\vz)});

\coordinate (T3) at
({-\L*\rx - 0.5*\S*(\ux+\vx)},
{-\L*\ry - 0.5*\S*(\uy+\vy)},
{-\L*\rz - 0.5*\S*(\uz+\vz)});

\coordinate (T4) at
({-\L*\rx - 0.5*\S*(\ux-\vx)},
{-\L*\ry - 0.5*\S*(\uy-\vy)},
{-\L*\rz - 0.5*\S*(\uz-\vz)}); 

\coordinate (TC) at
({-\L*\rx},
{-\L*\ry},
{-\L*\rz});

%----------------------------------------------------
% Draw lines connecting vertices of each square to make the truncated pyramid.
%----------------------------------------------------

\draw (B1)--(T1);
\draw (B2)--(T2);
\draw (B3)--(T3);
\draw (B4)--(T4);   

%----------------------------------------------------
% Define midpoints of the square faces. Needed to draw the ridges.
%----------------------------------------------------
\path (B1)--(B2) coordinate[midway] (MB12); 
\path (B2)--(B3) coordinate[midway] (MB23); 
\path (B3)--(B4) coordinate[midway] (MB34); 
\path (B4)--(B1) coordinate[midway] (MB41); 

\path (T1)--(T2) coordinate[midway] (MT12); 
\path (T2)--(T3) coordinate[midway] (MT23); 
\path (T3)--(T4) coordinate[midway] (MT34); 
\path (T4)--(T1) coordinate[midway] (MT41);    

%----------------------------------------------------
% Define vertices for the triangles of the ridges.
%----------------------------------------------------
% Midpoints of large-aperture edges 
\path (B1)--(B2) coordinate[midway] (MB12); 
\path (B2)--(B3) coordinate[midway] (MB23); 
\path (B3)--(B4) coordinate[midway] (MB34); 
\path (B4)--(B1) coordinate[midway] (MB41); 
% Midpoints of throat edges 
\path (T1)--(T2) coordinate[midway] (MT12); 
\path (T2)--(T3) coordinate[midway] (MT23); 
\path (T3)--(T4) coordinate[midway] (MT34); 
\path (T4)--(T1) coordinate[midway] (MT41); 
% Horn axis points 
\coordinate (C1) at ($(MT12)!0.6!(0,0,0)$); 
\coordinate (C2) at ($(MT23)!0.6!(0,0,0)$); 
\coordinate (C3) at ($(MT34)!0.6!(0,0,0)$); 
\coordinate (C4) at ($(MT41)!0.6!(0,0,0)$);  

%---------------------------------------------------- 
% Left face
%---------------------------------------------------- 
\filldraw[fill=white, draw=black, opacity=0.9,line width=0.01mm] ($(B2)$) -- ($(T2)$) -- ($(T3)$) -- ($(B3)$) -- cycle; 
\filldraw[fill=blue!25,draw=black,line width=0.01mm] (MB23) -- (MT23) -- (C2) -- cycle;

%---------------------------------------------------- 
% Top Face
%---------------------------------------------------- 
\filldraw[fill=red!50,draw=black,line width=0.01mm] (MB12) -- (MT12) -- (C1) -- cycle;
\filldraw[fill=white, draw=black,opacity=0.9,line width=0.01mm] ($(B1)$) -- ($(T1)$) -- ($(T2)$) -- ($(B2)$) -- cycle;  

%---------------------------------------------------- 
% Bottom Face
%---------------------------------------------------- 
\filldraw[fill=white, draw=black, opacity=0.9,line width=0.01mm] ($(B3)$) -- ($(T3)$) -- ($(T4)$) -- ($(B4)$) -- cycle; 
\filldraw[fill=red!50,draw=black,line width=0.01mm] (MB34) -- (MT34) -- (C3) -- cycle;

%---------------------------------------------------- 
% Right Face
%---------------------------------------------------- 
%Dashed line from back face to front face along boresight
\draw[thin, dashed, black] (0,0,0)  -- (TC);
\filldraw[fill=blue!25,draw=black,line width=0.01mm] (MB41) -- (MT41) -- (C4) -- cycle; 
\filldraw[fill=white, draw=black, opacity=0.9,line width=0.01mm] ($(B4)$) -- ($(T4)$) -- ($(T1)$) -- ($(B1)$) -- cycle;      

% Redraw square outline for front face slightly bolder than the rest (cleans up some messy intersections of shapes).
\draw[draw=black, thin]
(B1)--(B2)--(B3)--(B4)--cycle;     

% Redraw visible edges of back face slightly bolder. 
\draw[draw=black, thin]
(T4)--(T1)--(T2);  

%Redraw lines for the three visible edges from large to small square slightly bolder.
\draw[draw=black,thin] (T4) -- (B4);
\draw[draw=black,thin] (T1) -- (B1);
\draw[draw=black,thin] (T2) -- (B2);

%---------------------------------------------------- 
% Vectors
%----------------------------------------------------  

%Calculate polar angles of boresight vector for plotting.
\def\vecmag{sqrt(\x*\x+\y*\y+\z*\z)}
\def\rtheta{acos(\z/\vecmag)}
\def\rphi{atan(\y/\x)}

%Boresight vector
\draw[thick, ->, green!50!black!100!] (0,0,0)  -- (\y,\z,\x)node[below]{$\hat{b}$};

%E-Plane vector
\draw[thick, ->, blue] (0,0,0) -- ({0-\vecmag/2*cos(\rtheta)*sin(\rphi)},{0+\vecmag/2*sin(\rtheta)},{0-\vecmag/2*cos(\rtheta)*cos(\rphi)})node[right]{$\hat{n}_E$};

%Polarization vector
% \draw[thin, ->, blue] (0,0,0) -- ({\vecmag/2*cos(\rphi)}, 0, {0-\vecmag/2*sin(\rphi)})node[below]{$\hat{p}_h$};    

%H-plane vector
\draw[thick, ->, red] (0,0,0) -- ({-\vecmag/2*cos(\rphi)}, 0, {0+\vecmag/2*sin(\rphi)})node[below]{$\hat{n}_H$};

%Preamble for incoming sine wave and polarization vector.
\def\WaveAmp{1.25} %Amplitude of sine wave
\def\WaveLen{3} % one wavelength
\def\WaveOffset{0} % distance along +b-hat where wave starts
\def\WaveNum{1.5} %Number of wavelengths to plot
\def\polVecOrigin{0.25} %Number of wavelengths along sine wave that polarization vector is located

%Polarization vector with label
\def\polVecOrigin{0.25}
\draw[thin, ->, black] 
({((\WaveOffset+\polVecOrigin*\WaveLen)*\rx)},
{((\WaveOffset+\polVecOrigin*\WaveLen)*\ry)},
{((\WaveOffset+\polVecOrigin*\WaveLen)*\rz}) 
-- 
({((\WaveOffset+\polVecOrigin*\WaveLen)*\rx +\WaveAmp*sin(deg(2*pi*\polVecOrigin)) *(cos(\rphi))},
{((\WaveOffset+\polVecOrigin*\WaveLen)*\ry},
{((\WaveOffset+\polVecOrigin*\WaveLen)*\rz -\WaveAmp*sin(deg(2*pi*\polVecOrigin)) *(sin(\rphi))}
)node[above right]{$\hat{p}$};

%Loop to plot polarization vectors along sine wave.
\foreach \vecOrigin in {1,2,3,5,6,7,9,10,11} 
{
\def\thisVecOrigin{\vecOrigin/8}
\draw[thin, ->, black] 
({((\WaveOffset+\thisVecOrigin*\WaveLen)*\rx)},
{((\WaveOffset+\thisVecOrigin*\WaveLen)*\ry)},
{((\WaveOffset+\thisVecOrigin*\WaveLen)*\rz}) 
-- 
({((\WaveOffset+\thisVecOrigin*\WaveLen)*\rx +\WaveAmp*sin(deg(2*pi*\thisVecOrigin)) *(cos(\rphi))},
{((\WaveOffset+\thisVecOrigin*\WaveLen)*\ry},
{((\WaveOffset+\thisVecOrigin*\WaveLen)*\rz -\WaveAmp*sin(deg(2*pi*\thisVecOrigin)) *(sin(\rphi))}
);

}

%Incoming sine wave.
\draw[ black, thick, samples=200, smooth, variable=\t, domain=0:\WaveNum*\WaveLen] 
plot({(\WaveOffset+\t)*\rx +\WaveAmp*sin(deg(2*pi*\t/\WaveLen)) *(cos(\rphi))},
{(\WaveOffset+\t)*\ry},
{(\WaveOffset+\t)*\rz -\WaveAmp*sin(deg(2*pi*\t/\WaveLen)) *(sin(\rphi))});



\end{tikzpicture}

==> vectorDiagramVpol.tex <==
\begin{tikzpicture}[>=stealth,scale=1,line cap=round, bullet/.style={circle,inner sep=1.5pt,fill},font=\sffamily]

\path[use as bounding box] (-2.5,-3) rectangle (5.5,5);

%Define x,y,z coordinates of boresight vector.  This controls the orientation of the antenna.
\def\x{3}
\def\y{4}
\def\z{0} 

%====================================================
% Draw truncated pyramid at origin to represent the antenna
%====================================================

% Large square side length
\def\B{3}

% Small square side length
\def\S{0.5}

% Length along r-hat
\def\L{4}

% Unit r-hat components
\pgfmathsetmacro{\rr}{sqrt(\x*\x+\y*\y+\z*\z)}
\pgfmathsetmacro{\rx}{\y/\rr}
\pgfmathsetmacro{\ry}{\z/\rr}
\pgfmathsetmacro{\rz}{\x/\rr}

% Choose reference direction (global z)
\pgfmathsetmacro{\ax}{0}
\pgfmathsetmacro{\ay}{0}
\pgfmathsetmacro{\az}{1}

% u = z × r
\pgfmathsetmacro{\ux}{\ay*\rz-\az*\ry}
\pgfmathsetmacro{\uy}{\az*\rx-\ax*\rz}
\pgfmathsetmacro{\uz}{\ax*\ry-\ay*\rx}

\pgfmathsetmacro{\unorm}{sqrt(\ux*\ux+\uy*\uy+\uz*\uz)}

\pgfmathsetmacro{\ux}{\ux/\unorm}
\pgfmathsetmacro{\uy}{\uy/\unorm}
\pgfmathsetmacro{\uz}{\uz/\unorm}

% v = r × u
\pgfmathsetmacro{\vx}{\ry*\uz-\rz*\uy}
\pgfmathsetmacro{\vy}{\rz*\ux-\rx*\uz}
\pgfmathsetmacro{\vz}{\rx*\uy-\ry*\ux}

%----------------------------------------------------
% Large face vertices (centered at origin)
%----------------------------------------------------

\coordinate (B1) at
({0.5*\B*(\ux+\vx)},
{0.5*\B*(\uy+\vy)},
{0.5*\B*(\uz+\vz)});

\coordinate (B2) at
({0.5*\B*(\ux-\vx)},
{0.5*\B*(\uy-\vy)},
{0.5*\B*(\uz-\vz)});

\coordinate (B3) at
({-0.5*\B*(\ux+\vx)},
{-0.5*\B*(\uy+\vy)},
{-0.5*\B*(\uz+\vz)});

\coordinate (B4) at
({-0.5*\B*(\ux-\vx)},
{-0.5*\B*(\uy-\vy)},
{-0.5*\B*(\uz-\vz)});

%----------------------------------------------------
% Small face vertices
%----------------------------------------------------

\coordinate (T1) at
({-\L*\rx + 0.5*\S*(\ux+\vx)},
{-\L*\ry + 0.5*\S*(\uy+\vy)},
{-\L*\rz + 0.5*\S*(\uz+\vz)});

\coordinate (T2) at
({-\L*\rx + 0.5*\S*(\ux-\vx)},
{-\L*\ry + 0.5*\S*(\uy-\vy)},
{-\L*\rz + 0.5*\S*(\uz-\vz)});

\coordinate (T3) at
({-\L*\rx - 0.5*\S*(\ux+\vx)},
{-\L*\ry - 0.5*\S*(\uy+\vy)},
{-\L*\rz - 0.5*\S*(\uz+\vz)});

\coordinate (T4) at
({-\L*\rx - 0.5*\S*(\ux-\vx)},
{-\L*\ry - 0.5*\S*(\uy-\vy)},
{-\L*\rz - 0.5*\S*(\uz-\vz)}); 

\coordinate (TC) at
({-\L*\rx},
{-\L*\ry},
{-\L*\rz});

%----------------------------------------------------
% Draw lines connecting vertices of each square to make the truncated pyramid.
%----------------------------------------------------

\draw (B1)--(T1);
\draw (B2)--(T2);
\draw (B3)--(T3);
\draw (B4)--(T4);   

%----------------------------------------------------
% Define midpoints of the square faces. Needed to draw the ridges.
%----------------------------------------------------
\path (B1)--(B2) coordinate[midway] (MB12); 
\path (B2)--(B3) coordinate[midway] (MB23); 
\path (B3)--(B4) coordinate[midway] (MB34); 
\path (B4)--(B1) coordinate[midway] (MB41); 

\path (T1)--(T2) coordinate[midway] (MT12); 
\path (T2)--(T3) coordinate[midway] (MT23); 
\path (T3)--(T4) coordinate[midway] (MT34); 
\path (T4)--(T1) coordinate[midway] (MT41);    

%----------------------------------------------------
% Define vertices for the triangles of the ridges.
%----------------------------------------------------
% Midpoints of large-aperture edges 
\path (B1)--(B2) coordinate[midway] (MB12); 
\path (B2)--(B3) coordinate[midway] (MB23); 
\path (B3)--(B4) coordinate[midway] (MB34); 
\path (B4)--(B1) coordinate[midway] (MB41); 
% Midpoints of throat edges 
\path (T1)--(T2) coordinate[midway] (MT12); 
\path (T2)--(T3) coordinate[midway] (MT23); 
\path (T3)--(T4) coordinate[midway] (MT34); 
\path (T4)--(T1) coordinate[midway] (MT41); 
% Horn axis points 
\coordinate (C1) at ($(MT12)!0.6!(0,0,0)$); 
\coordinate (C2) at ($(MT23)!0.6!(0,0,0)$); 
\coordinate (C3) at ($(MT34)!0.6!(0,0,0)$); 
\coordinate (C4) at ($(MT41)!0.6!(0,0,0)$); 

%----------------------------------------------------
% Draw lines connecting vertices of each square to make the truncated pyramid.
%----------------------------------------------------

\draw (B1)--(T1);
\draw (B2)--(T2);
\draw (B3)--(T3);
\draw (B4)--(T4);   

%---------------------------------------------------- 
% Left Face
%---------------------------------------------------- 
\filldraw[ fill=white, draw=black, opacity=0.9,line width=0.01mm] ($(B2)$) -- ($(T2)$) -- ($(T3)$) -- ($(B3)$) -- cycle; 
\filldraw[fill=red!50,draw=black,line width=0.01mm] (MB23) -- (MT23) -- (C2) -- cycle;

%---------------------------------------------------- 
% Top Face
%---------------------------------------------------- 
\filldraw[fill=blue!25,draw=black,line width=0.01mm] (MB12) -- (MT12) -- (C1) -- cycle;
\filldraw[ fill=white, draw=black,opacity=0.9,line width=0.01mm] ($(B1)$) -- ($(T1)$) -- ($(T2)$) -- ($(B2)$) -- cycle;  

%---------------------------------------------------- 
% Bottom Face
%---------------------------------------------------- 
\filldraw[fill=white, draw=black, opacity=0.9,line width=0.01mm] ($(B3)$) -- ($(T3)$) -- ($(T4)$) -- ($(B4)$) -- cycle; 
\filldraw[fill=blue!25,draw=black,line width=0.01mm] (MB34) -- (MT34) -- (C3) -- cycle;

%---------------------------------------------------- 
% Right Face
%---------------------------------------------------- 
%Dashed line from back face to front face along boresight
\draw[thin, dashed, black] (0,0,0)  -- (TC);
\filldraw[fill=red!50,draw=black,line width=0.01mm] (MB41) -- (MT41) -- (C4) -- cycle;  
\filldraw[ fill=white, draw=black, opacity=0.9,line width=0.01mm] ($(B4)$) -- ($(T4)$) -- ($(T1)$) -- ($(B1)$) -- cycle;      

% Redraw square outline for front face slightly bolder than the rest (cleans up some messy intersections of shapes).
\draw[draw=black, thin]
(B1)--(B2)--(B3)--(B4)--cycle;    

% Redraw visible edges of back face slightly bolder. 
\draw[draw=black, thin]
(T4)--(T1)--(T2);  

%Redraw lines for the three visible edges from large to small square slightly bolder.
\draw[draw=black,thin] (T4) -- (B4);
\draw[draw=black,thin] (T1) -- (B1);
\draw[draw=black,thin] (T2) -- (B2);

%---------------------------------------------------- 
% Vectors
%----------------------------------------------------  

%Calculate polar angles of boresight vector for plotting.
\def\vecmag{sqrt(\x*\x+\y*\y+\z*\z)}
\def\rtheta{acos(\z/\vecmag)}
\def\rphi{atan(\y/\x)}

%Boresight vector
\draw[thick, ->, green!50!black!100!] (0,0,0)  -- (\y,\z,\x)node[below]{$\hat{b}$};

%E-Plane vector
\draw[thick, ->, blue] (0,0,0) -- ({-\vecmag/2*cos(\rphi)}, 0, {0+\vecmag/2*sin(\rphi)})node[below]{$\hat{n}_E$};

%H-plane vector
\draw[thick, ->, red] (0,0,0) -- ({0+\vecmag/2*cos(\rtheta)*sin(\rphi)},{0-\vecmag/2*sin(\rtheta)},{0+\vecmag/2*cos(\rtheta)*cos(\rphi)})node[right]{$\hat{n}_H$};    

%Preamble for incoming sine wave and polarization vector.
\def\WaveAmp{1.25} %Amplitude of sine wave
\def\WaveLen{3} % one wavelength
\def\WaveOffset{0} % distance along +b-hat where wave starts
\def\WaveNum{1.5} %Number of wavelengths to plot
\def\polVecOrigin{0.25} %Number of wavelengths along sine wave that polarization vector is located

%Polarization vector with label
\def\polVecOrigin{0.25}
\draw[thin, ->, black] 
({((\WaveOffset+\polVecOrigin*\WaveLen)*\rx)},
{((\WaveOffset+\polVecOrigin*\WaveLen)*\ry)},
{((\WaveOffset+\polVecOrigin*\WaveLen)*\rz}) 
-- 
({((\WaveOffset+\polVecOrigin*\WaveLen)*\rx +\WaveAmp*sin(deg(2*pi*\polVecOrigin*\WaveLen/\WaveLen))*(-cos(\rtheta)*sin(\rphi)))},
{((\WaveOffset+\polVecOrigin*\WaveLen)*\ry +\WaveAmp*sin(deg(2*pi*\polVecOrigin*\WaveLen/\WaveLen))*(sin(\rtheta)))},
{((\WaveOffset+\polVecOrigin*\WaveLen)*\rz +\WaveAmp*sin(deg(2*pi*\polVecOrigin*\WaveLen/\WaveLen))*(-cos(\rtheta)*cos(\rphi)))}
)node[above]{$\hat{p}$};

%Loop to plot polarization vectors along sine wave.
\foreach \vecOrigin in {1,2,3,5,6,7,9,10,11} 
{
\def\thisVecOrigin{\vecOrigin/8}
\draw[thin, ->, black] 
({((\WaveOffset+\thisVecOrigin*\WaveLen)*\rx)},
{((\WaveOffset+\thisVecOrigin*\WaveLen)*\ry)},
{((\WaveOffset+\thisVecOrigin*\WaveLen)*\rz}) 
-- 
({((\WaveOffset+\thisVecOrigin*\WaveLen)*\rx +\WaveAmp*sin(deg(2*pi*\thisVecOrigin*\WaveLen/\WaveLen))*(-cos(\rtheta)*sin(\rphi)))},
{((\WaveOffset+\thisVecOrigin*\WaveLen)*\ry +\WaveAmp*sin(deg(2*pi*\thisVecOrigin*\WaveLen/\WaveLen))*(sin(\rtheta)))},
{((\WaveOffset+\thisVecOrigin*\WaveLen)*\rz +\WaveAmp*sin(deg(2*pi*\thisVecOrigin*\WaveLen/\WaveLen))*(-cos(\rtheta)*cos(\rphi)))}
);

}

%Incoming sine wave.
\draw[ black, thick, samples=200, smooth, variable=\t, domain=0:\WaveNum*\WaveLen] 
plot({(\WaveOffset+\t)*\rx +\WaveAmp*sin(deg(2*pi*\t/\WaveLen))*(-cos(\rtheta)*sin(\rphi))},
{(\WaveOffset+\t)*\ry +\WaveAmp*sin(deg(2*pi*\t/\WaveLen))*(sin(\rtheta))},
{(\WaveOffset+\t)*\rz +\WaveAmp*sin(deg(2*pi*\t/\WaveLen))*(-cos(\rtheta)*cos(\rphi))});





\end{tikzpicture}
